Interoperability in the OpenDreamKit Project: The Math-in-the-Middle Approach

OpenDreamKit --- "Open Digital Research Environment Toolkit for the Advancement of Mathematics" --- is an H2020 EU Research Infrastructure project that aims at supporting, over the period 2015--2019, the ecosystem of open-source mathematical software systems. From that, OpenDreamKit will deliver a flexible toolkit enabling research groups to set up Virtual Research Environments, customised to meet the varied needs of research projects in pure mathematics and applications. An important step in the OpenDreamKit endeavor is to foster the interoperability between a variety of systems, ranging from computer algebra systems over mathematical databases to front-ends. This is the mission of the integration work package (WP6). We report on experiments and future plans with the \emph{Math-in-the-Middle} approach. This information architecture consists in a central mathematical ontology that documents the domain and fixes a joint vocabulary, combined with specifications of the functionalities of the various systems. Interaction between systems can then be enriched by pivoting off this information architecture.

==> tikz/fullgraph.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
    \begin{tikzpicture}
      \node[draw] (a) at (0,.3) {A};
      \node[draw] (b) at (1,.3) {B};
      \node[draw] (c) at (1.7,1) {C};
      \node[draw] (d) at (1.7,2) {D};
      \node[draw] (e) at (1,2.7) {E};
      \node[draw] (f) at (0,2.7) {F};
      \node[draw] (g) at (-.7,2) {G};
      \node[draw] (h) at (-.7,1) {H};
      \draw (a) -- (b) -- (c) -- (d) -- (e) -- (f) -- (g) -- (h) -- (a);
      \draw (a) -- (c) -- (h) -- (d) -- (g) -- (e);
      \draw (b) -- (h);
      \draw (b) -- (f);
      \draw (b) -- (d);
      \draw (b) -- (g);
      \draw (b) -- (e);
      \draw (h) -- (e);
      \draw (d) -- (f);
      \draw (g) -- (c);
      \draw (a) -- (d);
      \draw (a) -- (e);
      \draw (a) -- (f);
      \draw (a) -- (g);
      \draw (e) -- (c);
      \draw (c) -- (f);
    \end{tikzpicture}
\end{document}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 


==> tikz/kf-foundations.tex <==
\documentclass{standalone}
\usepackage[mh]{mikoslides}
\input{localpaths}
\libinput{preamble}
\begin{document}
\begin{tikzpicture}[xscale=2.2,yscale=.9]
  \tikzstyle{withshadow}=[draw,drop shadow={opacity=.5},fill=white]
   \tikzstyle{database} = [cylinder,cylinder uses custom fill,
      cylinder body fill=yellow!50,cylinder end fill=yellow!50,
      shape border rotate=90,
      aspect=0.25,draw]
   \tikzstyle{human} = [red,dashed,thick]
   \tikzstyle{machine} = [green,dashed,thick]

\node[thy]  (mf) at (.2,5.3) {MathF};
\node[thy,dashed]  (compf) at (0,6) {CompF};
\node[thy,dashed]  (pf) at (-.9,5.5) {PyF};
\node[thy,dashed]  (cf) at (1,5.5) {C\textsuperscript{++}F};
\node[thy,dashed]  (sf) at (-0.9,4.6) {SAGE};
\node[thy,dashed]  (gf) at (1,4.6) {GAP};

\draw[include] (compf) -- (pf);
\draw[includeleft] (compf) -- (cf);
\draw[include] (pf) -- (sf);
\draw[includeleft] (cf) -- (gf);

\node[thy] (kec) at (0,3) {EC};
\node[thy,minimum height=.4cm] (kl) at (0,4) {\ldots};

\node[thy] (sec) at (-1,2) {SEC};
\node[thy,minimum height=.4cm] (sl) at (-1,3) {\ldots};

\node[thy] (gec) at (1,2) {GEC};
\node[thy,minimum height=.4cm] (gl) at (1,3) {\ldots};

\node[thy] (lec) at (-.3,1.2) {LEC};
\node[thy,minimum height=.4cm] (ll) at (.3,1.2) {\ldots};

\node (sc) at (-2,4) {SAGE};
\node[draw] (salg) at (-2,3.35) {Algo};
\node[database,dashed] (sdb) at (-2,2.4) {DB?};
\node[draw] (skr) at (-2,1.7) {KR};

\node (gc) at (2,4) {GAP};
\node[draw] (galg) at (2,3.35) {Algo};
\node[database,dashed] (gdb) at (2,2.4) {DB?};
\node[draw] (gkr) at (2,1.7) {KR};

\node (lmfdb) at (0,0) {LMFDB};
\node[database] (ldb) at (1,-.4) {Mongo};
\node[draw] (knowls) at (-1,-.4) {Knowls};

  \begin{pgfonlayer}{background}
    \node[draw,cloud,fit=(sec) (sl),aspect=.4,inner sep=-3pt,withshadow,purple!30] (st) {};
    \node[draw,cloud,fit=(gec) (gl),aspect=.4,inner sep=-4pt,withshadow,purple!30] (gt) {};
    \node[draw,cloud,fit=(kec) (kl),aspect=.4,inner sep=0pt,withshadow,blue!30] (kt) {};
    \node[draw,cloud,fit=(lec) (ll),aspect=2.5,inner sep=-7pt,withshadow,purple!30] (lt) {};
  \end{pgfonlayer}

\begin{pgfonlayer}{background}
  \node[draw,withshadow,fit=(sc) (skr) (sdb),inner sep=1pt] {};
  \node[draw,withshadow,fit=(gc) (gkr) (gdb),inner sep=1pt] {};
  \node[draw,withshadow,fit=(lmfdb) (ldb) (knowls),inner sep=1pt] {};
\end{pgfonlayer}

\draw[view] (kec) -- (sec);
\draw[view] (kec) -- (gec);
\draw[view] (kec) -- (lec);
\draw[include] (kec) -- (kl);
\draw[include] (gec) -- (gl);
\draw[include] (sec) -- (sl);
\draw[include] (lec) -- (ll);
\draw[view] (kl) -- (sl);
\draw[view] (kl) -- (gl);
\draw[view] (kl) to[bend left=5] (ll);

\draw[meta] (mf)  to [bend right=10] (st);
\draw[meta] (sf) -- (st);
\draw[meta] (mf)  to [bend left=10] (gt);
\draw[meta] (gf) -- (gt);
\draw[meta] (mf) -- (kt);
\draw[meta] (compf) to[bend right=15] (kt);

\draw[human,->] (skr) -- node[above]{\scriptsize edit} (st);
\draw[human,->] (gkr) -- node[above]{\scriptsize edit} (gt);
\draw[human,->] (knowls) -- node[left,near end]{\scriptsize edit} (lt);

\draw[human,->] (st) to[bend left=20] node[below]{\scriptsize refactor} (kt);
\draw[human,->] (gt) to[bend right=20] node[below]{\scriptsize refactor} (kt);
\draw[human,->] (lt) -- node[right]{\scriptsize refactor} (kt);
\end{tikzpicture}
\end{document}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 


==> tikz/kf-interfaces.tex <==
\documentclass{standalone}
\usepackage[mh]{mikoslides}
\input{localpaths}
\libinput{preamble}
\begin{document}
\begin{tikzpicture}[xscale=2.2,yscale=.9]
  \tikzstyle{withshadow}=[draw,drop shadow={opacity=.5},fill=white]
   \tikzstyle{database} = [cylinder,cylinder uses custom fill,
      cylinder body fill=yellow!50,cylinder end fill=yellow!50,
      shape border rotate=90,
      aspect=0.25,draw]
   \tikzstyle{human} = [red,dashed,thick]
   \tikzstyle{machine} = [green,dashed,thick]

\node (sc) at (-2,4) {SAGE};
\node[draw] (salg) at (-2,3.35) {Algo};
\node[database,dashed] (sdb) at (-2,2.4) {DB?};
\node[draw] (skr) at (-2,1.7) {KR};

\node (gc) at (2,4) {GAP};
\node[draw] (galg) at (2,3.35) {Algo};
\node[database,dashed] (gdb) at (2,2.4) {DB?};
\node[draw] (gkr) at (2,1.7) {KR};

\node (lmfdb) at (0,0) {LMFDB};
\node[database] (ldb) at (1,-.4) {Mongo};
\node[draw] (knowls) at (-1,-.4) {Knowls};

\node (kec) at (0,3) {};
\node (kl) at (0,4) {};

\node (sec) at (-1,2) {};
\node (sl) at (-1,3) {};

\node (gec) at (1,2) {};
\node (gl) at (1,3) {};

\node (lec) at (-.3,1.2) {};
\node (ll) at (.3,1.2) {};


  \begin{pgfonlayer}{background}
    \node[draw,cloud,fit=(sec) (sl),aspect=.4,inner sep=-3pt,withshadow,purple!30] (st) {};
    \node[draw,cloud,fit=(gec) (gl),aspect=.4,inner sep=-4pt,withshadow,purple!30] (gt) {};
    \node[draw,cloud,fit=(kec) (kl),aspect=.4,inner sep=0pt,withshadow,blue!30] (kt) {};
    \node[draw,cloud,fit=(lec) (ll),aspect=2.5,inner sep=-7pt,withshadow,purple!30] (lt) {};
%    \node[draw,cloud,fit=(mf) (compf) (pf) (cf) (sf) (gf),aspect=5,inner
%    sep=-10pt,withshadow,draw] (lt) {};
  \end{pgfonlayer}
\begin{pgfonlayer}{background}
  \node[draw,withshadow,fit=(sc) (skr) (sdb),inner sep=1pt] {};
  \node[draw,withshadow,fit=(gc) (gkr) (gdb),inner sep=1pt] {};
  \node[draw,withshadow,fit=(lmfdb) (ldb) (knowls),inner sep=1pt] {};
\end{pgfonlayer}
\draw[human,->] (skr) -- node[above]{\scriptsize edit} (st);
\draw[human,->] (gkr) -- node[above]{\scriptsize edit} (gt);
\draw[human,->] (knowls) -- node[left,near end]{\scriptsize edit} (lt);

\draw[human,->] (st) to[bend left=20] node[below]{\scriptsize refactor} (kt);
\draw[human,->] (gt) to[bend right=20] node[below]{\scriptsize refactor} (kt);
\draw[human,->] (lt) -- node[right]{\scriptsize refactor} (kt);

\end{tikzpicture}
\end{document}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 


==> tikz/kf-paradigm.tex <==
\documentclass{standalone}
\usepackage[mh]{mikoslides}
\input{localpaths}
\usetikzlibrary{backgrounds,shapes,fit,shadows,mmt}
\begin{document}
\begin{tikzpicture}[xscale=2.4,yscale=.9]
  \tikzstyle{withshadow}=[draw,drop shadow={opacity=.5},fill=white]
   \tikzstyle{database} = [cylinder,cylinder uses custom fill,
      cylinder body fill=yellow!50,cylinder end fill=yellow!50,
      shape border rotate=90,
      aspect=0.25,draw]
   \tikzstyle{human} = [red,dashed,thick]
   \tikzstyle{machine} = [green,dashed,thick]

\node[thy]  (mf) at (.2,5.3) {MathF};
\node[thy,dashed]  (compf) at (0,6) {CompF};
\node[thy,dashed]  (pf) at (-.9,5.5) {PyF};
\node[thy,dashed]  (cf) at (1,5.5) {C\textsuperscript{++}F};
\node[thy,dashed]  (sf) at (-0.9,4.6) {Sage};
\node[thy,dashed]  (gf) at (1,4.6) {GAP};

\draw[include] (compf) -- (pf);
\draw[includeleft] (compf) -- (cf);
\draw[include] (pf) -- (sf);
\draw[includeleft] (cf) -- (gf);

\node[thy] (kec) at (0,3) {EC};
\node[thy,minimum height=.4cm] (kl) at (0,4) {\ldots};

\node[thy] (sec) at (-1,2) {SEC};
\node[thy,minimum height=.4cm] (sl) at (-1,3) {\ldots};

\node[thy] (gec) at (1,2) {GEC};
\node[thy,minimum height=.4cm] (gl) at (1,3) {\ldots};

\node[thy] (lec) at (-.3,1.2) {LEC};
\node[thy,minimum height=.4cm] (ll) at (.3,1.2) {\ldots};

\node (sc) at (-2,5) {SAGE};
\node[draw] (salg) at (-2,4) {Algorithms};
\node[database,dashed] (sdb) at (-2,2.8) {Database};
\node[draw] (skr) at (-2,1.9) {Knowledge};
\node[draw,machine] (sac) at (-2,1.1) {Abstract Classes};

\node (gc) at (2,5) {GAP};
\node[draw] (galg) at (2,4) {Algorithms};
\node[database,dashed] (gdb) at (2,2.8) {Database};
\node[draw] (gkr) at (2,1.9) {Knowledge};
\node[draw,machine] (gac) at (2,1.2) {AbstractClasses};

\node (lmfdb) at (0,-.1) {LMFDB};
\node[database] (ldb) at (1,-.5) {MongoDB};
\node[draw] (knowls) at (-1,-.5) {Knowls};
\node[draw,machine] (lac) at (0,-.5) {Abstract Classes};

  \begin{pgfonlayer}{background}
    \node[draw,cloud,fit=(sec) (sl),aspect=.4,inner sep=-3pt,withshadow,purple!30] (st) {};
    \node[draw,cloud,fit=(gec) (gl),aspect=.4,inner sep=-4pt,withshadow,purple!30] (gt) {};
    \node[draw,cloud,fit=(kec) (kl),aspect=.4,inner sep=0pt,withshadow,blue!30] (kt) {};
    \node[draw,cloud,fit=(lec) (ll),aspect=3.5,inner sep=-8pt,withshadow,purple!30] (lt) {};
  \end{pgfonlayer}

\begin{pgfonlayer}{background}
  \node[draw,withshadow,fit=(sc) (skr) (sac) (sdb),inner sep=1pt] {};
  \node[draw,withshadow,fit=(gc) (gkr) (gac) (gdb),inner sep=1pt] {};
  \node[draw,withshadow,fit=(lmfdb) (lac) (ldb) (knowls),inner sep=1pt] {};
\end{pgfonlayer}

\draw[view] (kec) -- (sec);
\draw[view] (kec) -- (gec);
\draw[view] (kec) -- (lec);
\draw[include] (kec) -- (kl);
\draw[include] (gec) -- (gl);
\draw[include] (sec) -- (sl);
\draw[include] (lec) -- (ll);
\draw[view] (kl) -- (sl);
\draw[view] (kl) -- (gl);
\draw[view] (kl) to[bend left=5] (ll);

\draw[meta] (mf)  to [bend right=10] (st);
\draw[meta] (sf) -- (st);
\draw[meta] (mf)  to [bend left=10] (gt);
\draw[meta] (gf) -- (gt);
\draw[meta] (mf) -- (kt);
\draw[meta] (compf) to[bend right=15] (kt);

\draw[human,->] (skr) -- node[above]{\scriptsize induce} (st);
\draw[human,->] (gkr) -- node[above]{\scriptsize induce} (gt);
\draw[human,->] (knowls) -- node[left,near end]{\scriptsize induce} (lt);

\draw[machine,->] (gt) to[bend right=30] node[below,near start]{\scriptsize generate} (gac);
\draw[machine,->] (st) to[bend left=30] node[below,near start]{\scriptsize generate} (sac);
\draw[human,->] (st) to[bend left=20] node[below]{\scriptsize refactor} (kt);
\draw[human,->] (gt) to[bend right=20] node[below]{\scriptsize refactor} (kt);
\draw[human,->] (lt) -- node[right]{\scriptsize refactor} (kt);
\end{tikzpicture}
\end{document}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 


==> tikz/kf-systems.tex <==
\documentclass{standalone}
\usepackage[mh]{mikoslides}
\input{localpaths}
\libinput{preamble}
\begin{document}
\begin{tikzpicture}[xscale=2.2,yscale=.9]
  \tikzstyle{withshadow}=[draw,drop shadow={opacity=.5},fill=white]
   \tikzstyle{database} = [cylinder,cylinder uses custom fill,
      cylinder body fill=yellow!50,cylinder end fill=yellow!50,
      shape border rotate=90,
      aspect=0.25,draw]
   \tikzstyle{human} = [red,dashed,thick]
   \tikzstyle{machine} = [green,dashed,thick]

\node (sc) at (-2,4) {SAGE};
\node[draw] (salg) at (-2,3.35) {Algo};
\node[database,dashed] (sdb) at (-2,2.4) {DB?};
\node[draw] (skr) at (-2,1.7) {KR};

\node (gc) at (2,4) {GAP};
\node[draw] (galg) at (2,3.35) {Algo};
\node[database,dashed] (gdb) at (2,2.4) {DB?};
\node[draw] (gkr) at (2,1.7) {KR};

\node (lmfdb) at (0,0) {LMFDB};
\node[database] (ldb) at (1,-.4) {Mongo};
\node[draw] (knowls) at (-1,-.4) {Knowls};

\begin{pgfonlayer}{background}
  \node[draw,withshadow,fit=(sc) (skr) (sdb),inner sep=1pt] {};
  \node[draw,withshadow,fit=(gc) (gkr) (gdb),inner sep=1pt] {};
  \node[draw,withshadow,fit=(lmfdb) (ldb) (knowls),inner sep=1pt] {};
\end{pgfonlayer}

\end{tikzpicture}
\end{document}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 


==> tikz/kf-theories.tex <==
\documentclass{standalone}
\usepackage[mh]{mikoslides}
\input{localpaths}
\libinput{preamble}
\begin{document}
\begin{tikzpicture}[xscale=2.2,yscale=.9]
  \tikzstyle{withshadow}=[draw,drop shadow={opacity=.5},fill=white]
   \tikzstyle{database} = [cylinder,cylinder uses custom fill,
      cylinder body fill=yellow!50,cylinder end fill=yellow!50,
      shape border rotate=90,
      aspect=0.25,draw]
   \tikzstyle{human} = [red,dashed,thick]
   \tikzstyle{machine} = [green,dashed,thick]

\node[thy] (kec) at (0,3) {EC};
\node[thy,minimum height=.4cm] (kl) at (0,4) {\ldots};

\node[thy] (sec) at (-1,2) {SEC};
\node[thy,minimum height=.4cm] (sl) at (-1,3) {\ldots};

\node[thy] (gec) at (1,2) {GEC};
\node[thy,minimum height=.4cm] (gl) at (1,3) {\ldots};

\node[thy] (lec) at (-.3,1.2) {LEC};
\node[thy,minimum height=.4cm] (ll) at (.3,1.2) {\ldots};

\node (sc) at (-2,4) {SAGE};
\node[draw] (salg) at (-2,3.35) {Algo};
\node[database,dashed] (sdb) at (-2,2.4) {DB?};
\node[draw] (skr) at (-2,1.7) {KR};

\node (gc) at (2,4) {GAP};
\node[draw] (galg) at (2,3.35) {Algo};
\node[database,dashed] (gdb) at (2,2.4) {DB?};
\node[draw] (gkr) at (2,1.7) {KR};

\node (lmfdb) at (0,0) {LMFDB};
\node[database] (ldb) at (1,-.4) {Mongo};
\node[draw] (knowls) at (-1,-.4) {Knowls};

  \begin{pgfonlayer}{background}
    \node[draw,cloud,fit=(sec) (sl),aspect=.4,inner sep=-3pt,withshadow,purple!30] (st) {};
    \node[draw,cloud,fit=(gec) (gl),aspect=.4,inner sep=-4pt,withshadow,purple!30] (gt) {};
    \node[draw,cloud,fit=(kec) (kl),aspect=.4,inner sep=0pt,withshadow,blue!30] (kt) {};
    \node[draw,cloud,fit=(lec) (ll),aspect=2.5,inner sep=-7pt,withshadow,purple!30] (lt) {};
%    \node[draw,cloud,fit=(mf) (compf) (pf) (cf) (sf) (gf),aspect=5,inner
%    sep=-10pt,withshadow,draw] (lt) {};
  \end{pgfonlayer}
\begin{pgfonlayer}{background}
  \node[draw,withshadow,fit=(sc) (skr) (sdb),inner sep=1pt] {};
  \node[draw,withshadow,fit=(gc) (gkr) (gdb),inner sep=1pt] {};
  \node[draw,withshadow,fit=(lmfdb) (ldb) (knowls),inner sep=1pt] {};
\end{pgfonlayer}

\draw[view] (kec) -- (sec);
\draw[view] (kec) -- (gec);
\draw[view] (kec) -- (lec);
\draw[include] (kec) -- (kl);
\draw[include] (gec) -- (gl);
\draw[include] (sec) -- (sl);
\draw[include] (lec) -- (ll);
\draw[view] (kl) -- (sl);
\draw[view] (kl) -- (gl);
\draw[view] (kl) to[bend left=5] (ll);

\draw[human,->] (skr) -- node[above]{\scriptsize edit} (st);
\draw[human,->] (gkr) -- node[above]{\scriptsize edit} (gt);
\draw[human,->] (knowls) -- node[left,near end]{\scriptsize edit} (lt);

\draw[human,->] (st) to[bend left=20] node[below]{\scriptsize refactor} (kt);
\draw[human,->] (gt) to[bend right=20] node[below]{\scriptsize refactor} (kt);
\draw[human,->] (lt) -- node[right]{\scriptsize refactor} (kt);
\end{tikzpicture}
\end{document}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 


==> tikz/metalogics.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{mmt}
\def\cn#1{\ensuremath{\mathsf{#1}}}
\begin{document}
\providecommand\myyscale{1}
\providecommand\myxscale{.9}
\begin{tikzpicture}[xscale=\myxscale,yscale=\myyscale]
% \draw[view] (-4,2.4) --node[above] {translation} +(2,0);
% \draw[struct] (-4,1.7) --node[above] {import} +(2,0);
% \draw[meta] (-4,1) --node[above] {meta-theory} +(2,0);
\node[thy] (lf) at (0,2.5)  {$\cn{LF}$};
\node[thy] (lfx) at (1.8,2.5)  {$\cn{LF+X}$};
\node[thy] (fol) at (-1,1.5)   {$\cn{FOL}$};
\node[thy] (hol) at (.9,1.5) {$\cn{HOL}$};
\node[thy] (mon) at (-2.5,0) {$\cn{Monoid}$};
\node[thy] (gp) at (-.5,0) {$\cn{CGroup}$};
\node[thy] (rg) at (2,0)  {$\cn{Ring}$};
\node[thy] (zfc) at (-2.8,1.5) {$\cn{ZFC}$};

\draw[meta](lf) -- (fol);
\draw[meta](lf) -- (hol);
\draw[meta](fol) -- (mon);
\draw[meta](fol) -- (gp);
\draw[meta](hol) -- (rg);
\draw[include](lf) -- (lfx);
\draw[view](fol) -- node[above] {\footnotesize$\cn{f2h}$} (hol);
\draw[struct](gp) to[bend right=10] node[above] {\footnotesize$\cn{add}$} (rg);
\draw[struct](mon) to[out=20,in=160] node[above] {\footnotesize$\cn{mult}$} (rg);
\draw[include](mon) -- (gp);
\draw[view] (fol) -- node[above]{\footnotesize$\cn{folsem}$} (zfc);
\draw[view] (mon) -- node[right,near end]{\footnotesize$\cn{mod}$} (zfc);
\end{tikzpicture}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> tikz/mistargraph.tex <==
\documentclass{standalone}
\usepackage[mh]{mikoslides}
\input{localpaths}
\usetikzlibrary{backgrounds,shapes,fit,shadows}
%\libinput{preamble}
\begin{document}
    \begin{tikzpicture}[scale=1.3]
      \tikzstyle{withshadow}=[draw,drop shadow={opacity=.5},fill=white]
      \tikzstyle{system}=[draw]
      \tikzstyle{standard}=[circle,fill=blue!30]
      \tikzstyle{interface}=[circle,fill=purple!30,inner sep = 1pt,]
      \node[system] (a) at (0,.3) {A};
      \node[system] (b) at (1,.3) {B};
      \node[system] (c) at (1.7,1) {C};
      \node[system] (d) at (1.7,2) {D};
      \node[system] (e) at (1,2.7) {E};
      \node[system] (f) at (0,2.7) {F};
      \node[system] (g) at (-.7,2) {G};
      \node[system] (h) at (-.7,1) {H};
      \node[standard] (m) at (.5,1.5) {S};
      \node[interface] (ia) at (0.2,.9) {a};
      \node[interface] (ib) at (.8,.9) {b};
      \node[interface] (ic) at (1.1,1.2) {c};
      \node[interface] (id) at (1.1,1.75) {d};
      \node[interface] (ie) at (.8,2.1) {e};
      \node[interface] (if) at (0.2,2.1) {f};
      \node[interface] (ig) at (-.1,1.75) {g};
      \node[interface] (ih) at (-.1,1.2) {h};
      \draw (m) -- (ia) -- (a);
      \draw (m) -- (ib) -- (b);
      \draw (m) -- (ic) -- (c);
      \draw (m) -- (id) -- (d);
      \draw (m) -- (ie) -- (e);
      \draw (m) -- (if) -- (f);
      \draw (m) -- (ig) -- (g);
      \draw (m) -- (ih) -- (h);
      \begin{pgfonlayer}{background}
        \node[draw,cloud,fit=(ia) (ib) (ic) (id) (ie) (if) (ig) (ih),
                   inner sep=-7pt,withshadow] (st) {};
        \node[fit=(d) (id),ellipse,inner sep=-1pt,rotate=20,draw,dashed,red] (sys) {};
      \end{pgfonlayer}
      \end{tikzpicture}
\end{document}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 


==> tikz/mstargraph.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
    \begin{tikzpicture}
      \node[draw] (a) at (0,.3) {A};
      \node[draw] (b) at (1,.3) {B};
      \node[draw] (c) at (1.7,1) {C};
      \node[draw] (d) at (1.7,2) {D};
      \node[draw] (e) at (1,2.7) {E};
      \node[draw] (f) at (0,2.7) {F};
      \node[draw] (g) at (-.7,2) {G};
      \node[draw] (h) at (-.7,1) {H};
      \node[circle,fill=blue!30] (m) at (.5,1.5) {S};
      \draw (m) -- (a);
      \draw (m) -- (b);
      \draw (m) -- (c);
      \draw (m) -- (d);
      \draw (m) -- (e);
      \draw (m) -- (f);
      \draw (m) -- (g);
      \draw (m) -- (h);
    \end{tikzpicture}
\end{document}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 


==> tikz/stargraph.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
    \begin{tikzpicture}
      \node[draw,fill=blue!30] (a) at (0,.3) {A};
      \node[draw] (b) at (1,.3) {B};
      \node[draw] (c) at (1.7,1) {C};
      \node[draw] (d) at (1.7,2) {D};
      \node[draw] (e) at (1,2.7) {E};
      \node[draw] (f) at (0,2.7) {F};
      \node[draw] (g) at (-.7,2) {G};
      \node[draw] (h) at (-.7,1) {H};
      \draw (a) -- (b);
      \draw (a) -- (c);
      \draw (a) -- (d);
      \draw (a) -- (e);
      \draw (a) -- (f);
      \draw (a) -- (g);
      \draw (a) -- (h);
    \end{tikzpicture}
\end{document}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 

